Algebra of Nonlocal Boxes and the Collapse of Communication Complexity

Communication complexity quantifies how difficult it is for two distant computers to evaluate a function f(X,Y), where the strings X and Y are distributed to the first and second computer respectively, under the constraint of exchanging as few bits as possible. Surprisingly, some nonlocal boxes, which are resources shared by the two computers, are so powerful that they allow to collapse communication complexity, in the sense that any Boolean function f can be correctly estimated with the exchange of only one bit of communication. The Popescu-Rohrlich (PR) box is an example of such a collapsing resource, but a comprehensive description of the set of collapsing nonlocal boxes remains elusive. In this work, we carry out an algebraic study of the structure of wirings connecting nonlocal boxes, thus defining the notion of the "product of boxes" $P\boxtimes Q$, and we show related associativity and commutativity results. This gives rise to the notion of the "orbit of a box", unveiling surprising geometrical properties about the alignment and parallelism of distilled boxes. The power of this new framework is that it allows us to prove previously-reported numerical observations concerning the best way to wire consecutive boxes, and to numerically and analytically recover recently-identified noisy PR boxes that collapse communication complexity for different types of noise models.

==> Sections/Intro/Figures/NLB/NLB.tex <==
\documentclass[../../../../Article.tex]{subfiles}
\graphicspath{{\subfix{../../../../Figures/}}}


\begin{document}


\definecolor{quantumviolet}{HTML}{53257F}

\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{rxsfyq}{rgb}{0.09019607843137255,0.1843137254901961,0.5019607843137255}
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\definecolor{wwqqzz}{rgb}{0.4,0.,0.6}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,every node/.style={scale=0.9}, scale=0.8]



\newcommand{\mynumber}{0.15}


%%% up-left arrow
\draw [line width=2.pt] (-0.2,-1.2 + \mynumber)-- (-0.1,-1.04 + \mynumber);
\draw [line width=2.pt] (-0.32,-1.06 + \mynumber)-- (-0.2,-1.2 + \mynumber);
\draw [shift={(-0.8,-1.2)},line width=2.pt]  plot[domain=0.:1.5707963267948966,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) + \mynumber});
%%% up-right arrow
\draw [line width=2.pt] (3.2,-1.2 + \mynumber)-- (3.1,-1.04 + \mynumber);
\draw [line width=2.pt] (3.2,-1.2 + \mynumber)-- (3.32,-1.06 + \mynumber);
\draw [shift={(3.8,-1.2)},line width=2.pt]  plot[domain=1.5707963267948966:3.141592653589793,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r) +  \mynumber});
%%% bottom-left arrow
\draw [line width=2.pt] (-0.8,-2.6)-- (-0.68,-2.48);
\draw [line width=2.pt] (-0.8,-2.6)-- (-0.66,-2.7);
\draw [shift={(3.8,-2.)},line width=2.pt]  plot[domain=3.141592653589793:4.71238898038469,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});
%%% bottom-right arrow
\draw [line width=2.pt] (3.8,-2.6)-- (3.68,-2.48);
\draw [line width=2.pt] (3.8,-2.6)-- (3.66,-2.7);
\draw [shift={(-0.8,-2.)},line width=2.pt]  plot[domain=-1.5707963267948966:0.,variable=\t]({1.*0.6*cos(\t r)+0.*0.6*sin(\t r)},{0.*0.6*cos(\t r)+1.*0.6*sin(\t r)});


% Blue Rectangle
\fill[line width=2.pt, color=quantumviolet, fill=quantumviolet, fill opacity=0.15000000596046448] (-1.,-2.) -- (4.,-2.) -- (4.,-1.2) -- (-1.,-1.2) -- cycle;
% old color: rxsfyq
\draw [line width=2.pt,color=quantumviolet] (-1.,-2.)-- (4.,-2.);
\draw [line width=2.pt,color=quantumviolet] (4.,-2.)-- (4.,-1.2);
\draw [line width=2.pt,color=quantumviolet] (4.,-1.2)-- (-1.,-1.2);
\draw [line width=2.pt,color=quantumviolet] (-1.,-1.2)-- (-1.,-2.);

\draw [line width=1.pt, dashed, color=black] (1.45, 0.)-- (1.45, -1.);
\renewcommand{\mynumber}{-0.18}
\draw [line width=1.pt, dashed, color=black] (1.45, -3.+ \mynumber)-- (1.45, -2.+ \mynumber);


\draw (-1.0, -0.4) node[anchor=east] {$x$};
\draw (3.9, -0.43) node[anchor=west] {$y$};
\draw (-1.0, -2.6) node[anchor=east] {$a$};
\draw (3.9, -2.6) node[anchor=west] {$b$};


\draw [color=quantumviolet](1.45, -1.6) node {\textbf{Nonlocal box}};
\draw[color=black] (-2.2, -1.6) node[anchor=east] {{$\mathscr Alice$}};
\draw[color=black] (5., -1.6) node[anchor=west] {{$\mathscr Bob$}};

\end{tikzpicture}

\end{document}








==> Sections/Section1/Figures/Wiring-BS09.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}
\definecolor{color-box4}{HTML}{53257F}

\begin{document}
{
\small
\begin{tikzpicture}[scale=\scalewirings, every node/.style={scale=\scalewirings},
small-NLB/.style={rectangle, draw=color-box4, fill=color-box4!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-box4, fill=color-box4!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-line-violet/.style={line width=0.5em, color=color-box4!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
	\node at (2, 5) {(\refprop[Ex.\!]{paragraph:example-BS09})~$\Wbs$~\cite{BS09}};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, 4.) (Alice3) {$\bullet$};
	\node at (1.205, 2.3) (Alice4) {$\bullet$};
	\node[operation] at (1.205, 1.5) (Alice5) {$\wedge$};
	\node[operation] at (0.7, -0.4) (Alice6) {$\oplus$};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$a_1\oplus a_2$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (3.3, 4.) (Bob3) {$\bullet$};
	\node at (4-1.205, 2.3) (Bob4) {$\bullet$};
	\node[operation] at (4-1.205, 1.5) (Bob5) {$\wedge$};
	\node[operation] at (4-0.7, -0.4) (Bob6) {$\oplus$};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$b_1\oplus b_2$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-line] (Alice2.center) to (Alice3.center);
	\draw[my-arrow] (Alice3.center)  .. controls  +(right:1.5em) and +(up:1em) ..  (P.160);
	\draw[my-line] (P.200) to node[left]{$a_1$} (Alice4.center);
	\draw[my-arrow] (Alice4.center) .. controls +(right:2.em) and +(right:2em) ..  (Alice5.east);
	\draw[my-arrow] (Alice5.south) to (Q.160);
	\draw[my-arrow] (Q.200) ..controls +(down:1em) and + (right:1.3em) .. node[right]{$a_2$} (Alice6.east);
	\draw[my-arrow] (Alice4.center) .. controls +(left:4em) and +(up:2em).. (Alice6.north);
	\draw[my-line-violet] (Alice3) .. controls +(left:3.em) and +(left:2em) .. (Alice5.west);
	\draw[my-arrow] (Alice3.center) .. controls +(left:3.em) and +(left:2em) .. (Alice5.west);
	\draw[my-line] (Alice6.south) to (Alice7.center);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-line] (Bob2.center) to (Bob3.center);
	\draw[my-arrow] (Bob3.center)  .. controls  +(left:1.5em) and +(up:1em) .. (P.20);
	\draw[my-line] (P.340) to node[right]{$b_1$} (Bob4.center);
	\draw[my-arrow] (Bob4.center) .. controls +(left:2.em) and +(left:2em) ..  (Bob5.west);
	\draw[my-arrow] (Bob5.south) to (Q.20);
	\draw[my-arrow] (Q.340) ..controls +(down:1em) and + (left:1.3em) .. node[left]{$b_2$} (Bob6.west);
	\draw[my-arrow] (Bob4.center) .. controls +(right:4em) and +(up:2em)..  (Bob6.north);
	\draw[my-line-violet] (Bob3) .. controls +(right:3.em) and +(right:2em) .. (Bob5.east);
	\draw[my-arrow] (Bob3.center) .. controls +(right:3.em) and +(right:2em) .. (Bob5.east);
	\draw[my-line] (Bob6.south) to (Bob7.center);
	\draw[my-arrow] (Bob7) to (Bob8);
	
	% Draw again:
	\node[operation] at (1.205, 1.5) (Alice5) {$\wedge$};
	\node[operation] at (4-1.205, 1.5) (Bob5) {$\wedge$};

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-FWW09.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}
\definecolor{color-box3}{HTML}{53257F}

\begin{document}
{
\small
\begin{tikzpicture}[scale=\scalewirings, every node/.style={scale=\scalewirings},
small-NLB/.style={rectangle, draw=color-box3, fill=color-box3!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-box3, fill=color-box3!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-line-violet/.style={line width=0.5em, color=color-box3!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
	\node at (2, 5) {(\refprop[Ex.\!]{paragraph:example-FWW09})~$\Woplus$~\cite{FWW09}};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, 4.) (Alice3) {$\bullet$};
	\node at (1.205, 2.3) (Alice4) {};
	\node[operation] at (0.7, -0.4) (Alice6) {$\oplus$};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$a_1\oplus a_2$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (3.3, 4.) (Bob3) {$\bullet$};
	\node at (4-1.205, 2.3) (Bob4) {};
	\node[operation] at (4-0.7, -0.4) (Bob6) {$\oplus$};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$b_1\oplus b_2$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-line] (Alice2.center) to (Alice3.center);
	\draw[my-arrow] (Alice3.center)  .. controls  +(right:1.5em) and +(up:1em) ..  (P.160);
	\draw[my-line, line cap=round] (P.200) to (Alice4.center);
	\draw[my-arrow] (Alice4.center) .. controls +(left:3.em) and +(up:2em) .. node[left]{$a_1$} (Alice6.north);
	\draw[my-arrow] (Q.200) ..controls +(down:1em) and + (right:1.3em) .. node[right]{$a_2$} (Alice6.east);
	\draw[my-line-violet] (Alice3) .. controls +(left:3.em) and +(up:2em) .. (Q.160);
	\draw[my-arrow] (Alice3.center) .. controls +(left:3.em) and +(up:2em) .. (Q.160);
	\draw[my-line] (Alice6.south) to (Alice7.center);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-line] (Bob2.center) to (Bob3.center);
	\draw[my-arrow] (Bob3.center)  .. controls  +(left:1.5em) and +(up:1em) .. (P.20);
	\draw[my-line, line cap=round] (P.340) to (Bob4.center);
	\draw[my-arrow] (Q.340) ..controls +(down:1em) and + (left:1.3em) .. node[left]{$b_2$} (Bob6.west);
	\draw[my-arrow] (Bob4.center) .. controls +(right:3em) and +(up:2em).. node[right]{$b_1$} (Bob6.north);
	\draw[my-line-violet] (Bob3) .. controls +(right:3.em) and +(up:2em) .. (Q.20);
	\draw[my-arrow] (Bob3.center) .. controls +(right:3.em) and +(up:2em) .. (Q.20);
	\draw[my-line] (Bob6.south) to (Bob7.center);
	\draw[my-arrow] (Bob7) to (Bob8);
	
	% Draw again	
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-and.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}
\definecolor{color-box6}{HTML}{53257F}

\begin{document}
{
\small
\begin{tikzpicture}[scale=\scalewirings, every node/.style={scale=\scalewirings},
small-NLB/.style={rectangle, draw=color-box6, fill=color-box6!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-box6, fill=color-box6!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-line-violet/.style={line width=0.5em, color=color-box6!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
	\node at (2, 5) {(\refprop[Ex.\!]{paragraph:example-ABLPSV09})~$\Wand$~\cite{ABLPSV09}};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, 4.) (Alice3) {$\bullet$};
	\node at (1.205, 2.3) (Alice4) {};
	\node[operation] at (0.7, -0.4) (Alice6) {$\wedge$};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$a_1\wedge a_2$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (3.3, 4.) (Bob3) {$\bullet$};
	\node at (4-1.205, 2.3) (Bob4) {};
	\node[operation] at (4-0.7, -0.4) (Bob6) {$\wedge$};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$b_1\wedge b_2$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-line] (Alice2.center) to (Alice3.center);
	\draw[my-arrow] (Alice3.center)  .. controls  +(right:1.5em) and +(up:1em) ..  (P.160);
	\draw[my-line, line cap=round] (P.200) to (Alice4.center);
	\draw[my-arrow] (Alice4.center) .. controls +(left:3.em) and +(up:2em) .. node[left]{$a_1$} (Alice6.north);
	\draw[my-arrow] (Q.200) ..controls +(down:1em) and + (right:1.3em) .. node[right]{$a_2$} (Alice6.east);
	\draw[my-line-violet] (Alice3) .. controls +(left:3.em) and +(up:2em) .. (Q.160);
	\draw[my-arrow] (Alice3.center) .. controls +(left:3.em) and +(up:2em) .. (Q.160);
	\draw[my-line] (Alice6.south) to (Alice7.center);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-line] (Bob2.center) to (Bob3.center);
	\draw[my-arrow] (Bob3.center)  .. controls  +(left:1.5em) and +(up:1em) .. (P.20);
	\draw[my-line, line cap=round] (P.340) to (Bob4.center);
	\draw[my-arrow] (Q.340) ..controls +(down:1em) and + (left:1.3em) .. node[left]{$b_2$} (Bob6.west);
	\draw[my-arrow] (Bob4.center) .. controls +(right:3em) and +(up:2em).. node[right]{$b_1$} (Bob6.north);
	\draw[my-line-violet] (Bob3) .. controls +(right:3.em) and +(up:2em) .. (Q.20);
	\draw[my-arrow] (Bob3.center) .. controls +(right:3.em) and +(up:2em) .. (Q.20);
	\draw[my-line] (Bob6.south) to (Bob7.center);
	\draw[my-arrow] (Bob7) to (Bob8);
	
	% Draw again	
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-depth.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}
\definecolor{color-box7}{HTML}{53257F}

\begin{document}
{
\small
\begin{tikzpicture}[scale=\scalewirings, every node/.style={scale=\scalewirings},
small-NLB/.style={rectangle, draw=color-box7, fill=color-box7!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-box7, fill=color-box7!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-arrow-violet/.style={->, line width=0.5em, color=color-box7!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
	\node at (2, 5) {\footnotesize(\refprop[Ex.\!]{paragraph:example-HR10})\,$\Wdepth$\,\cite{EWC22PRL}};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3.5) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 1.8) (Q) {\normalsize$\Q$};
	\node[small-NLB] at (2, 0.1) (R) {\normalsize$\Rbox$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, 4.1) (Alice3) {$x$};
	\node at (0.7, 2.88) (Alice4) {$a_1$};
	\node at (0.7, 2.45) (Alice5) {$x$};
	\node at (0.7, 1.2) (Alice6) {$a_2$};
	\node at (0.6, 0.75) (Alice5bis) {\footnotesize$(\star)$};
	\node at (0.7, -0.5) (Alice6bis) {$a_3$};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$(\star\!\star\!\star)$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (3.3, 4.1) (Bob3) {$y$};
	\node at (3.3, 2.88) (Bob4) {$b_1$};
	\node at (4-0.7, 2.45) (Bob5) {$y$};
	\node at (4-0.7, 1.2) (Bob6) {$b_2$};
	\node at (4-0.6, 0.75) (Bob5bis) {$(\star\star)$};
	\node at (4-0.7, -0.5) (Bob6bis) {$b_3$};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$(\star\!\star\!\star\star)$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice3.east)  .. controls  +(right:1em) and +(up:0.8em) ..  (P.160);
	\draw[my-arrow] (P.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice4.east);
	\draw[my-arrow] (Alice5.east)  .. controls  +(right:1em) and +(up:0.8em) ..  (Q.160);
	\draw[my-arrow] (Q.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice6.east);
	\draw[my-arrow] (Alice5bis.east)  .. controls  +(right:0.8em) and +(up:0.8em) ..  (R.160);
	\draw[my-arrow] (R.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice6bis.east);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-arrow] (Bob3.west)  .. controls  +(left:1em) and +(up:0.8em) .. (P.20);
	\draw[my-arrow] (P.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob4.west);
	\draw[my-arrow] (Bob5.west)  .. controls  +(left:1em) and +(up:0.8em) .. (Q.20);
	\draw[my-arrow] (Q.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob6.west);
	\draw[my-arrow] (Bob5bis.west)  .. controls  +(left:0.8em) and +(up:0.8em) .. (R.20);
	\draw[my-arrow] (R.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob6bis.west);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-dist.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}
\definecolor{color-box5}{HTML}{53257F}

\begin{document}
{
\small
\begin{tikzpicture}[scale=\scalewirings, every node/.style={scale=\scalewirings},
small-NLB/.style={rectangle, draw=color-box5, fill=color-box5!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-box5, fill=color-box5!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-line-violet/.style={line width=0.5em, color=color-box5!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
	\node at (2, 5) {(\refprop[Ex.\!]{paragraph:example-ABLPSV09})~$\Wdist$~\cite{ABLPSV09}};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, 4.) (Alice3) {$\bullet$};
	\node at (1.205, 2.3) (Alice4) {$\bullet$};
	\node[operation] at (1.205, 1.5) (Alice5) {$\overline\oplus$};
	\node[operation] at (0.7, -0.4) (Alice6) {$\overline\oplus$};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$\overline{a_1\oplus a_2}$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (3.3, 4.) (Bob3) {$\bullet$};
	\node at (4-1.205, 2.3) (Bob4) {$\bullet$};
	\node[operation] at (4-1.205, 1.5) (Bob5) {$\wedge$};
	\node[operation] at (4-0.7, -0.4) (Bob6) {$\overline\oplus$};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$\overline{b_1\oplus b_2}$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-line] (Alice2.center) to (Alice3.center);
	\draw[my-arrow] (Alice3.center)  .. controls  +(right:1.5em) and +(up:1em) ..  (P.160);
	\draw[my-line] (P.200) to node[left]{$a_1$} (Alice4.center);
	\draw[my-arrow] (Alice4.center) .. controls +(right:2.em) and +(right:2em) ..  (Alice5.east);
	\draw[my-arrow] (Alice5.south) to (Q.160);
	\draw[my-arrow] (Q.200) ..controls +(down:1em) and + (right:1.3em) .. node[right]{$a_2$} (Alice6.east);
	\draw[my-arrow] (Alice4.center) .. controls +(left:4em) and +(up:2em).. (Alice6.north);
	\draw[my-line-violet] (Alice3) .. controls +(left:3.em) and +(left:2em) .. (Alice5.west);
	\draw[my-arrow] (Alice3.center) .. controls +(left:3.em) and +(left:2em) .. (Alice5.west);
	\draw[my-line] (Alice6.south) to (Alice7.center);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-line] (Bob2.center) to (Bob3.center);
	\draw[my-arrow] (Bob3.center)  .. controls  +(left:1.5em) and +(up:1em) .. (P.20);
	\draw[my-line] (P.340) to node[right]{$b_1$} (Bob4.center);
	\draw[my-arrow] (Bob4.center) .. controls +(left:2.em) and +(left:2em) ..  (Bob5.west);
	\draw[my-arrow] (Bob5.south) to (Q.20);
	\draw[my-arrow] (Q.340) ..controls +(down:1em) and + (left:1.3em) .. node[left]{$b_2$} (Bob6.west);
	\draw[my-arrow] (Bob4.center) .. controls +(right:4em) and +(up:2em)..  (Bob6.north);
	\draw[my-line-violet] (Bob3) .. controls +(right:3.em) and +(right:2em) .. (Bob5.east);
	\draw[my-arrow] (Bob3.center) .. controls +(right:3.em) and +(right:2em) .. (Bob5.east);
	\draw[my-line] (Bob6.south) to (Bob7.center);
	\draw[my-arrow] (Bob7) to (Bob8);
	
	% Draw again:
	\node[operation] at (1.205, 1.5) (Alice5) {$\overline\oplus$};
	\node[operation] at (4-1.205, 1.5) (Bob5) {$\wedge$};

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-example.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}

\begin{document}
{
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9},
small-NLB/.style={rectangle, draw=quantumviolet, fill=quantumviolet!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=quantumviolet, fill=quantumviolet!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-line-violet/.style={line width=0.5em, color=quantumviolet!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$a=a_2$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (3.3, 2.) (Bob3) {};
	\node at (3.5, 1.1) (Bob4) {};
	\node at (4.2, 5.4) (Bob4bis) {};
	\node at (4.2, -1.5) (Bob6) {};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$b=b_1$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice2.center) .. controls  +(down:2em) and +(up:2em) ..  (P.160) node[above right]{\footnotesize$x_1$};
	\draw[my-arrow] (P.200) node[below right]{\footnotesize$a_1$} to (Q.160) node[above right]{\footnotesize$x_2$};
	\draw[my-line] (Q.200) node[below right]{\footnotesize$a_2$} ..controls +(down:2em) and + (up:2em) .. (Alice7.center);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-line] (Bob2.center) to (Bob3.center);
	\draw[my-line-violet] (Q.340)  .. controls (Bob6) and (Bob4bis) .. (P.20);
	\draw[my-arrow] (Q.340) node[below left]{\footnotesize$b_2$\!\!}  .. controls (Bob6) and (Bob4bis) .. (P.20) node[above left]{\footnotesize$y_1$\!\!};
	\draw[my-line] (P.340) node[below left]{\footnotesize$b_1$\!\!} .. controls +(down:2em) and +(up:2em).. (Bob4.center);
	\draw[my-line-violet] (Bob4.center) .. controls +(down:3em) and +(up:2em).. (Bob7.center);
	\draw[my-line] (Bob4.center) .. controls +(down:3em) and +(up:2em).. (Bob7.center);
	\draw[my-line-violet] (Bob3) .. controls +(down:3.em) and +(up:2em) .. (Q.20);
	\draw[my-arrow] (Bob3.center) .. controls +(down:3.em) and +(up:2em) .. (Q.20) node[above left]{\footnotesize$y_2$};
	\draw[my-arrow] (Bob7) to (Bob8);
	
	% Draw again:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	
	\draw[color=black] (-0.7, 1.75) node[anchor=east] {{$\mathscr Alice$}};
	\draw[color=black] (4.55, 1.75) node[anchor=west] {{$\mathscr Bob$}};

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-general.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}

\begin{document}
{
\newcommand{\shiftP}{-0.65}
\newcommand{\shiftQ}{-0.8}
\small
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9},
small-NLB/.style={rectangle, draw=quantumviolet, fill=quantumviolet!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=quantumviolet, fill=quantumviolet!9, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-arrow-violet/.style={->, line width=0.5em, color=quantumviolet!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1+0.2) rectangle (4., 4.5);
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3.5+\shiftP) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 1.2+\shiftQ) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node[operation] at (1.2, 4.6+\shiftP) (Alice3) {\footnotesize$f_1(x,a_2)$};
	\node at (0.5, 2.8+\shiftP) (Alice4) {$a_1$};
	\node[operation] at (1.2, 2.3+\shiftQ) (Alice5) {\footnotesize$f_2(x,a_1)$};
	\node at (0.5, 0.5+\shiftQ) (Alice6) {$a_2$};
	\node at (0.7, -0.95+0.2) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$f_3(x, a_1, a_2)$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node[operation] at (4-1.2, 4.6+\shiftP) (Bob3) {\footnotesize$g_1(y,b_2)$};
	\node at (4-0.5, 2.8+\shiftP) (Bob4) {$b_1$};
	\node[operation] at (4-1.2, 2.3+\shiftQ) (Bob5) {\footnotesize$g_2(y,b_1)$};
	\node at (4-0.5, 0.5+\shiftQ) (Bob6) {$b_2$};
	\node at (4-0.7, -0.95+0.2) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$g_3(y,b_1,b_2)$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice3.south)  .. controls  +(down:1em) and +(up:0.8em) ..  (P.160);
	\draw[my-arrow] (P.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice4.east);
	\draw[my-arrow] (Alice5.south)  .. controls  +(south:1em) and +(up:0.8em) ..  (Q.160);
	\draw[my-arrow] (Q.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice6.east);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-arrow] (Bob3.south)  .. controls  +(down:1em) and +(up:0.8em) .. (P.20);
	\draw[my-arrow] (P.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob4.west);
	\draw[my-arrow] (Bob5.south)  .. controls  +(down:1em) and +(up:0.8em).. (Q.20);
	\draw[my-arrow] (Q.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob6.west);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-lin.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}
\definecolor{color-box2}{HTML}{53257F}

\begin{document}
{
\small
\begin{tikzpicture}[scale=\scalewirings, every node/.style={scale=\scalewirings},
small-NLB/.style={rectangle, draw=color-box2, fill=color-box2!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-box2, fill=color-box2!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-arrow-violet/.style={->, line width=0.5em, color=color-box2!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
	\node at (2, 5) {(\refprop[Ex.\!]{paragraph:example-trivial})~$\Wlin$};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$a_2$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$b_2$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice2.center) .. controls  +(down:2em) and +(up:2em) ..  (P.160);
	\draw[my-arrow] (P.200) to node[left]{$a_1$} (Q.160);
	\draw[my-line] (Q.200) ..controls +(down:2em) and + (up:2em) .. node[left]{$a_2$\,\,} (Alice7.center);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-arrow] (Bob2.center) .. controls  +(down:2em) and +(up:2em) .. (P.20);
	\draw[my-arrow] (P.340) to node[right]{$b_1$} (Q.20);
	\draw[my-line] (Q.340) ..controls +(down:2em) and + (up:2em) .. node[right]{\,\,$b_2$} (Bob7.center);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-or-and.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}
\definecolor{color-box8}{HTML}{53257F}

\begin{document}
{
\small
\begin{tikzpicture}[scale=\scalewirings, every node/.style={scale=\scalewirings},
small-NLB/.style={rectangle, draw=color-box8, fill=color-box8!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-box8, fill=color-box8!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-line-violet/.style={line width=0.5em, color=color-box8!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
	\node at (2, 5) {(\refprop[Ex.\!]{paragraph:example-NSSRRB22PRL})~$\Worand$~\cite{NSSRRB22PRL}};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, 4.) (Alice3) {$\bullet$};
	\node at (1.205, 2.3) (Alice4) {};
	\node[operation] at (0.7, -0.4) (Alice6) {$\vee$};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$\max\{a_1, a_2\}$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (3.3, 4.) (Bob3) {$\bullet$};
	\node at (4-1.205, 2.3) (Bob4) {};
	\node[operation] at (4-0.7, -0.4) (Bob6) {$\wedge$};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$\min\{b_1, b_2\}$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-line] (Alice2.center) to (Alice3.center);
	\draw[my-arrow] (Alice3.center)  .. controls  +(right:1.5em) and +(up:1em) ..  (P.160);
	\draw[my-line, line cap=round] (P.200) to (Alice4.center);
	\draw[my-arrow] (Alice4.center) .. controls +(left:3.em) and +(up:2em) .. node[left]{$a_1$} (Alice6.north);
	\draw[my-arrow] (Q.200) ..controls +(down:1em) and + (right:1.3em) .. node[right]{$a_2$} (Alice6.east);
	\draw[my-line-violet] (Alice3) .. controls +(left:3.em) and +(up:2em) .. (Q.160);
	\draw[my-arrow] (Alice3.center) .. controls +(left:3.em) and +(up:2em) .. (Q.160);
	\draw[my-line] (Alice6.south) to (Alice7.center);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-line] (Bob2.center) to (Bob3.center);
	\draw[my-arrow] (Bob3.center)  .. controls  +(left:1.5em) and +(up:1em) .. (P.20);
	\draw[my-line, line cap=round] (P.340) to (Bob4.center);
	\draw[my-arrow] (Q.340) ..controls +(down:1em) and + (left:1.3em) .. node[left]{$b_2$} (Bob6.west);
	\draw[my-arrow] (Bob4.center) .. controls +(right:3em) and +(up:2em).. node[right]{$b_1$} (Bob6.north);
	\draw[my-line-violet] (Bob3) .. controls +(right:3.em) and +(up:2em) .. (Q.20);
	\draw[my-arrow] (Bob3.center) .. controls +(right:3.em) and +(up:2em) .. (Q.20);
	\draw[my-line] (Bob6.south) to (Bob7.center);
	\draw[my-arrow] (Bob7) to (Bob8);
	
	% Draw again	
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};

\end{tikzpicture}
}
\end{document}








==> Sections/Section1/Figures/Wiring-triv.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\scalewirings}{0.8}
\definecolor{color-box1}{HTML}{53257F}

\begin{document}
{
\small
\begin{tikzpicture}[scale=\scalewirings, every node/.style={scale=\scalewirings},
small-NLB/.style={rectangle, draw=color-box1, fill=color-box1!35, line width=1.5pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-box1, fill=color-box1!8, line width=1.5pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth},
my-arrow-violet/.style={->, line width=0.5em, color=color-box1!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1) rectangle (4., 4.5);
	\node at (2, 5) {(\refprop[Ex.\!]{paragraph:example-trivial})~$\Wtriv$};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 0.5) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node at (0.7, -0.95) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$x$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node at (4-0.7, -0.95) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$y$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-line] (Alice2.center) to (Alice7.center);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-line] (Bob2.center) to (Bob7.center);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}








==> Sections/Section2/Figures/Cone-of-P.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\TEXTsize}{0.9}
\newcommand{\FIGUREsize}{0.9}

\begin{document}
\definecolor{blueNS}{rgb}{0.1, 0.35, 0.45}
\definecolor{greenL}{rgb}{0., 0.39, 0.}
{
\begin{tikzpicture}[every node/.style={scale=\TEXTsize}, scale=\FIGUREsize,
	NS/.style={line width=2pt, color=blueNS, fill=blueNS, fill opacity=0.15},
	L/.style={line width=2pt, color=greenL, fill=greenL, fill opacity=0.20},
	anti-cone/.style={dashed, color=blueNS},
	cone/.style={line width=1pt, color=blueNS, fill=blueNS, fill opacity=0.45},
]

	\node at (-0.1,3.8) [right]{(b)};

	\node at (1, 4) (PR) {};
	\node at (0, 1) (p1) {};
	\node at (3, 1) (p2) {};
	\node at (0-0.013, 0.93) (p1bis) {};
	\node at (3+0.0295, 0.93) (p2bis) {};
	\node at (0-0.013, 0) (p3) {};
	\node at (3+0.0295, 0) (p4) {};
	
	\draw[NS] (PR.center) -- (p1.center) -- (p2.center) -- cycle;
	\draw[L] (p1bis.center) -- (p2bis.center) -- (p4.center) -- (p3.center) -- cycle;
	
	\node[color=blueNS] at (0.67, 1.63) (NS) {$\NS$};
	\node[color=greenL] at (0.6, 0.5) (L) {$\LL$};
	\node at (1.8, 1.6) (P) {};
	\node at (2.46, 1.82) (Aux1) {};
	\node at (0.42, 2.29) (Aux2) {};
	
	\draw[cone] (P.center) -- (Aux1.center) -- (PR.center) -- (Aux2.center) -- cycle;
	\draw[fill=black] (P) circle (0.04) node[below] {$\P$};
	\draw[anti-cone] (p1) -- (P);
	\draw[anti-cone] (p2) -- (P);
	
	\node at (1.3, 2.5) {$\C_\P\cap\NS$};
	
	\node [right] at (2.2, 3.3) {\fbox{\parbox{2.3cm}{\small If $\P$ is collapsing, then any box in $\C_\P\cap\NS$ is also collapsing.}}};

	



\end{tikzpicture}
}
\end{document}


==> Sections/Section2/Figures/Orbit-of-P-collapsing.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\TEXTsize}{0.87}
\newcommand{\FIGUREsize}{1.03}

\begin{document}
\definecolor{blueNS}{rgb}{0.1, 0.35, 0.45}
\definecolor{greenL}{rgb}{0., 0.39, 0.}
{
\begin{tikzpicture}[every node/.style={scale=\TEXTsize}, scale=\FIGUREsize,
	NS/.style={line width=2pt, color=blueNS, fill=blueNS, fill opacity=0.15},
	L/.style={line width=2pt, color=greenL, fill=greenL, fill opacity=0.15},
	anti-cone/.style={dashed, color=blueNS},
	cone/.style={line width=1pt, color=blueNS, fill=blueNS, fill opacity=0.45},
	collapsing/.style={line width=1pt, color=orange, fill=orange, fill opacity=0.5},
	>=stealth
]


	\node at (-0.1,3.8) [right]{(c)};

	\node at (1, 4) (PR) {};
	\node at (0, 1) (p1) {};
	\node at (3, 1) (p2) {};
	\node at (0-0.013, 0.93) (p1bis) {};
	\node at (3+0.0295, 0.93) (p2bis) {};
	\node at (0-0.013, 0) (p3) {};
	\node at (3+0.0295, 0) (p4) {};
	
	\draw[NS] (PR.center) -- (p1.center) -- (p2.center) -- cycle;
	\draw[L] (p1bis.center) -- (p2bis.center) -- (p4.center) -- (p3.center) -- cycle;
	
	\node[color=blueNS] at (1.1, 2.9) (NS) {$\NS$};
	\node[color=black] at (0.5, 0.5) (L) {$\LL$};
	\node at (1.8, 1.6) (P) {};
	
	\draw[collapsing] (p2bis.center) -- (2.3, 1.7) -- (2, 1.8) -- (1.6, 1.9) -- (1.2, 1.87) -- (0.8, 1.7) -- (p1bis.center) -- (p3.center) -- (p4.center) -- cycle;

	
	\draw[fill=black] (P) circle (0.06);
	\node (labelP) at (3.1, 1.6) [right]{$\P$};
	\draw[->, line width=0.8pt] (labelP) -- (P.east);
	
	\definecolor{my-red}{RGB}{200, 0, 0}
	\node[color=my-red] (OrbitP) at (3.4, 2.05) {\footnotesize $\Orbit(\P)$};
	\foreach \point in {
		(2.3, 1.7),
		(2, 1.8), 
		(1.6, 1.9)
		}{
		\draw[dashed] (OrbitP.west) -- \point;
		}
	\foreach \point in {
		(0.5, 0.1),
		(0.2,0.2), 
		(-0.2, 0.3),
		(0.3,-0.22),
		(-0.4, -0.4),
		(-0.6, 0.27),
		(-0.5, 0),
		(-1, 0.1),
		(-0.9, -0.3),
		(-0.8, 0),
		(-0.7, -0.2),
		(-0.6, -0.05),
		(-0.4, -0.1),
		(-1.1, -0.1),
		(-0.7, -0.4),
		(-0.2, -0.8),
		(0.2, -1),
		(0.4, -0.9),
		(-0.05, -0.45),
		(0.6, -0.45),
		(-0.05, -0.1),
		(0.3, -0.49)
		}{
		\draw[fill=red] (P)+\point circle (0.06);
		}
	
	\node[color=orange] (conv) at (3.2, 0.4) [right]{\parbox{2cm}{\footnotesize$C=\Conv\big(\LL\,\cup$\\$\bigcup_\W \Orbit_\W(\P)\big)$}};
	\draw[line width=0.5pt, ->] (conv.168) -- (2.8, 0.6);

	
	\node [right] at (2.1, 3.3) {\fbox{\parbox{2.2cm}{\small If $\exists\,\Q\!\in\!C$ that is collapsing, then $\P$ is also collapsing.}}};



\end{tikzpicture}
}
\end{document}


==> Sections/Section2/Figures/Orbit-of-P.tex <==
\documentclass[../../../Article.tex]{subfiles}

\newcommand{\TEXTsize}{0.9}
\newcommand{\FIGUREsize}{0.9}

\begin{document}
\definecolor{blueNS}{rgb}{0.1, 0.35, 0.45}
\definecolor{greenL}{rgb}{0., 0.39, 0.}
{
\begin{tikzpicture}[every node/.style={scale=\TEXTsize}, scale=\FIGUREsize,
	NS/.style={line width=2pt, color=blueNS, fill=blueNS, fill opacity=0.15},
	L/.style={line width=2pt, color=greenL, fill=greenL, fill opacity=0.20},
	anti-cone/.style={dashed, color=blueNS},
	cone/.style={line width=1pt, color=blueNS, fill=blueNS, fill opacity=0.45},
]


	\node at (-0.1,3.8) [right]{(a)};

	\node at (1, 4) (PR) {};
	\node at (0, 1) (p1) {};
	\node at (3, 1) (p2) {};
	\node at (0-0.013, 0.93) (p1bis) {};
	\node at (3+0.0295, 0.93) (p2bis) {};
	\node at (0-0.013, 0) (p3) {};
	\node at (3+0.0295, 0) (p4) {};
	
	\draw[NS] (PR.center) -- (p1.center) -- (p2.center) -- cycle;
	\draw[L] (p1bis.center) -- (p2bis.center) -- (p4.center) -- (p3.center) -- cycle;
	
	\node[color=blueNS] at (1.1, 2.9) (NS) {$\NS$};
	\node[color=greenL] at (0.5, 0.5) (L) {$\LL$};
	\node at (1.8, 1.6) (P) {};

	
	\draw[fill=black] (P) circle (0.06);
	\node (labelP) at (3.1, 1.6) [right]{$\P$};
	\draw[->, line width=0.8pt, >=stealth] (labelP) -- (P.east);
	
	\definecolor{my-red}{RGB}{200, 0, 0}
	\node[color=my-red] (OrbitP) at (3.4, 2.05) {\footnotesize $\Orbit(\P)$};
	\foreach \point in {
		(2.3, 1.7),
		(2, 1.8), 
		(1.6, 1.9)
		}{
		\draw[dashed] (OrbitP.west) -- \point;
		}
	\foreach \point in {
		(0.5, 0.1),
		(0.2,0.2), 
		(-0.2, 0.3),
		(0.3,-0.22),
		(-0.4, -0.4),
		(-0.6, 0.27),
		(-0.5, 0),
		(-1, 0.1),
		(-0.9, -0.3),
		(-0.8, 0),
		(-0.7, -0.2),
		(-0.6, -0.05),
		(-0.4, -0.1),
		(-1.1, -0.1),
		(-0.7, -0.4),
		(-0.2, -0.8),
		(0.2, -1),
		(0.4, -0.9),
		(-0.05, -0.45),
		(0.6, -0.45),
		(-0.05, -0.1),
		(0.3, -0.49)
		}{
		\draw[fill=red] (P)+\point circle (0.06);
		}

	
	\node [right] at (2.1, 3.3) {\fbox{\parbox{2.2cm}{\small If $\exists\,\Q\!\!\in\!\!\Orbit(\P)$ that is collapsing, then $\P$ is also collapsing.}}};



\end{tikzpicture}
}
\end{document}


==> Sections/Section4/Figures/Collapsing-Triangle.tex <==
\documentclass[../../../Article.tex]{subfiles}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, 
my-point/.style={fill=black},
every node/.style={scale=0.8}, 
scale=1]


	\node at (0,3) (PR) {};
	\node at (4,2) (P0) {};
	\node at (4,4) (P1) {};
	\node at (2.55, 3) (CC) {Collapsing triangle};
	\node[anchor = west] at (4.1, 3) {$\leftarrow$\small (Non-collapsing segment)};
	
	\fill[line width=2.2pt, color=quantumviolet, fill=quantumviolet, fill opacity=0.15] (P0.center) -- (PR.center) -- (P1.center) -- cycle;
	\draw [line width=2.2pt,color=quantumviolet] (P0.center) -- (PR.center) -- (P1.center);
	\draw [line width=2.pt,color=black, dashed] (P0) -- (P1);
	
	\draw[fill=quantumviolet] (PR) circle (0.07) node[anchor = east] {$\PR$\,};
	\draw[my-point] (P0) circle (0.07) node[anchor = west] {\,$\P_0$};
	\draw[my-point] (P1) circle (0.07) node[anchor = west] {\,$\P_1$};



\end{tikzpicture}
\end{document}


==> Sections/Section4/Figures/Graph-CHSH-CHSHp.tex <==
\documentclass[../../../Article.tex]{subfiles}


\newcommand{\scaleGRAPH}{5.6}
\newcommand{\scaleTEXT}{0.7}


\begin{document}
\definecolor{my-gray}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
{
\begin{tikzpicture}[scale=\scaleGRAPH, every node/.style={scale=\scaleTEXT},
my-axis/.style={->,color=black, >=triangle 45, line width=0.8pt},
]
	
	% Draw axes:
	\draw [color=my-gray, xstep=0.25, ystep=0.25, dashed] (-0., -0.) grid (1.1, 1.1);
	\draw[my-axis] (-0.1, 0.) -- (1.1,0.);
	\draw[my-axis] (0, -0.1) -- (0, 1.1);
	
	\foreach \xy in {0.25, 0.5, 0.75, 1}{
		\draw[shift={(\xy,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below]{$\xy$};
		\draw[shift={(0, \xy)},color=black] (1pt, 0) -- (-1pt, 0) node[left]{$\xy$};
	}
	\node at (-0.7pt, -0.7pt) [below left] {$0$};
	\node at (0.01, 1) [above right] {\large$\CHSH$-value};
	\node at (1.1, 0.03) [above left] {\large$\CHSH'$-value};
	
	% Draw the points:
	\foreach \x in {0, 0.25, 0.5}{
		\foreach \dx in {0, 0.25, 0.5}{
			\draw[line width=0.7pt, fill=black!30] (\x+\dx, 0.5+\x-\dx) circle (0.4pt);
		}
	}
	
	% Draw the labels:
	\node at (0.5, 1) [above right] {\fbox{$\PR$}};
	
	\node at (0.75, 0.75) [above left] {\fbox{$\P_0$}};
	\node at (0.75, 0.75) [above right] {\fbox{$\P_1$}};
	\node at (0.75, 0.75) [below left] {$\P_{\text{L}}^{1011}$};
	\node at (0.75, 0.75) [below right] {$\P_{\text{L}}^{1110}$};
	
	\node at (1, 0.5) [above right] {$\P_{\text{NL}}^{111}$};
	
	\node at (0.25, 0.75) [above left] {$\P_{\text{L}}^{0010}$};
	\node at (0.25, 0.75) [above right] {$\P_{\text{L}}^{0111}$};
	\node at (0.25, 0.75) [below left] {$\P_{\text{L}}^{1000}$};
	\node at (0.25, 0.75) [below right] {$\P_{\text{L}}^{1101}$};
	
	\node at (0.5, 0.5) [above left] {$\P_{\text{NL}}^{010}$};
	\node at (0.5, 0.5) [above right] {$\P_{\text{NL}}^{011}$};
	\node at (0.5, 0.5) [below left] {$\P_{\text{NL}}^{100}$};
	\node at (0.5, 0.5) [below right] {$\P_{\text{NL}}^{101}$};
	
	\node at (0.75, 0.25) [above left] {$\P_{\text{L}}^{0011}$};
	\node at (0.75, 0.25) [above right] {$\P_{\text{L}}^{0110}$};
	\node at (0.75, 0.25) [below left] {$\P_{\text{L}}^{1001}$};
	\node at (0.75, 0.25) [below right] {$\P_{\text{L}}^{1100}$};
	
	\node at (0, 0.5) [above right] {$\P_{\text{NL}}^{110}$};
	
	\node at (0.25, 0.25) [above left] {$\P_{\text{L}}^{0001}$};
	\node at (0.25, 0.25) [above right] {$\P_{\text{L}}^{0100}$};
	\node at (0.25, 0.25) [below left] {$\P_{\text{L}}^{1010}$};
	\node at (0.25, 0.25) [below right] {$\P_{\text{L}}^{1111}$};
	
	\node at (0.5, 0) [above right] {$\P_{\text{NL}}^{001}$};

\end{tikzpicture}
}
\end{document}




==> Sections/Section4/Figures/Graph-CHSH-CHSHpp.tex <==
\documentclass[../../../Article.tex]{subfiles}


\newcommand{\scaleGRAPH}{5.6}
\newcommand{\scaleTEXT}{0.7}


\begin{document}
\definecolor{my-gray}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
{
\begin{tikzpicture}[scale=\scaleGRAPH, every node/.style={scale=\scaleTEXT},
my-axis/.style={->,color=black, >=triangle 45, line width=0.8pt},
]
	
	% Draw axes:
	\draw [color=my-gray, xstep=0.25, ystep=0.25, dashed] (-0., -0.) grid (1.1, 1.1);
	\draw[my-axis] (-0.1, 0.) -- (1.1,0.);
	\draw[my-axis] (0, -0.1) -- (0, 1.1);
	
	\foreach \xy in {0.25, 0.5, 0.75, 1}{
		\draw[shift={(\xy,0)},color=black] (0pt,1pt) -- (0pt,-1pt) node[below]{$\xy$};
		\draw[shift={(0, \xy)},color=black] (1pt, 0) -- (-1pt, 0) node[left]{$\xy$};
	}
	\node at (-0.7pt, -0.7pt) [below left] {$0$};
	\node at (0.01, 1) [above right] {\large$\CHSH$-value};
	\node at (1.1, 0.03) [above left] {\large$\CHSH''$-value};
	
	% Draw the points:
	\foreach \x in {0, 0.25, 0.5}{
		\foreach \dx in {0, 0.25, 0.5}{
			\draw[line width=0.7pt, fill=black!30] (\x+\dx, 0.5+\x-\dx) circle (0.4pt);
		}
	}
	
	% Draw the labels:
	\node at (0.5, 1) [above right] {\fbox{$\PR$}};
	
	\node at (0.75, 0.75) [above left] {\fbox{$\P_0$}};
	\node at (0.75, 0.75) [above right] {\fbox{$\P_1$}};
	\node at (0.75, 0.75) [below left] {$\P_{\text{L}}^{1000}$};
	\node at (0.75, 0.75) [below right] {$\P_{\text{L}}^{1101}$};
	
	\node at (1, 0.5) [above right] {$\P_{\text{NL}}^{100}$};
	
	\node at (0.25, 0.75) [above left] {$\P_{\text{L}}^{0010}$};
	\node at (0.25, 0.75) [above right] {$\P_{\text{L}}^{0111}$};
	\node at (0.25, 0.75) [below left] {$\P_{\text{L}}^{1011}$};
	\node at (0.25, 0.75) [below right] {$\P_{\text{L}}^{1110}$};
	
	\node at (0.5, 0.5) [above left] {$\P_{\text{NL}}^{010}$};
	\node at (0.5, 0.5) [above right] {$\P_{\text{NL}}^{011}$};
	\node at (0.5, 0.5) [below left] {$\P_{\text{NL}}^{110}$};
	\node at (0.5, 0.5) [below right] {$\P_{\text{NL}}^{111}$};
	
	\node at (0.75, 0.25) [above left] {$\P_{\text{L}}^{0011}$};
	\node at (0.75, 0.25) [above right] {$\P_{\text{L}}^{0110}$};
	\node at (0.75, 0.25) [below left] {$\P_{\text{L}}^{1010}$};
	\node at (0.75, 0.25) [below right] {$\P_{\text{L}}^{1111}$};
	
	\node at (0, 0.5) [above right] {$\P_{\text{NL}}^{101}$};
	
	\node at (0.25, 0.25) [above left] {$\P_{\text{L}}^{0001}$};
	\node at (0.25, 0.25) [above right] {$\P_{\text{L}}^{0100}$};
	\node at (0.25, 0.25) [below left] {$\P_{\text{L}}^{1001}$};
	\node at (0.25, 0.25) [below right] {$\P_{\text{L}}^{1100}$};
	
	\node at (0.5, 0) [above right] {$\P_{\text{NL}}^{001}$};

\end{tikzpicture}
}
\end{document}








==> Sections/Section4/Figures/Triangle-BS.tex <==
\documentclass[../../../Article.tex]{subfiles}

\definecolor{color-Wbs}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGtriangle}{0.79}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, 
my-point/.style={fill=black},
every node/.style={scale=\scaleCOLLAPSINGtriangle}, 
scale=\scaleCOLLAPSINGtriangle]

	\node at (0,3) (PR) {};
	\node at (2.5,2) (P0) {};
	\node at (2.5,4) (P1) {};
	\node at (1.5, 3) {Collapsing};
	\node[anchor=east] at (1.1, 2.2) {(\refprop[Thm]{thm: the triangle PR-P0-P1 is collapsing})};
	
	\fill[line width=1.5pt, color=color-Wbs, fill=color-Wbs, fill opacity=0.15] (P0.center) -- (PR.center) -- (P1.center) -- cycle;
	\draw [line width=1.5pt,color=color-Wbs] (P0.center) -- (PR.center) -- (P1.center);
	\draw [line width=1.5pt,color=black, dashed] (P0) -- (P1);
	
	\draw[fill=color-Wbs] (PR) circle (0.07) node[anchor = east] {$\PR$};
	\draw[my-point] (P0) circle (0.07) node[anchor = west] {$\P_0$};
	\draw[my-point] (P1) circle (0.07) node[anchor = west] {$\P_1$};

\end{tikzpicture}
\end{document}








==> Sections/Section4/Figures/Triangle-T1.tex <==
\documentclass[../../../Article.tex]{subfiles}


\definecolor{color-W1}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGtriangle}{1}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, 
my-point/.style={fill=black},
every node/.style={scale=\scaleCOLLAPSINGtriangle}, 
scale=\scaleCOLLAPSINGtriangle]

	\node at (0,3) (PR) {};
	\node at (2.5,2) (P0) {};
	\node at (2.5,4) (P1) {};
	\node at (1.5, 3) (CC) {Collapsing};
	\node[anchor=east] at (1, 2.2) {$\T_{1}$};
	
	\fill[line width=1.5pt, color=color-W1, fill=color-W1, fill opacity=0.15] (P0.center) -- (PR.center) -- (P1.center) -- cycle;
	\draw [line width=1.5pt,color=color-W1] (P0.center) -- (PR.center) -- (P1.center);
	\draw [line width=1.5pt,color=black, dashed] (P0) -- (P1);
	
	\draw[fill=color-W1] (PR) circle (0.07) node[anchor = east] {$\PR$};
	\draw[my-point] (P0) circle (0.07) node[anchor = west] {$\P_0$};
	\draw[my-point] (P1) circle (0.07) node[anchor = west] {$\P_{\text{L}}^{0111}$};

\end{tikzpicture}
\end{document}








==> Sections/Section4/Figures/Triangle-T2.tex <==
\documentclass[../../../Article.tex]{subfiles}


\definecolor{color-W2}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGtriangle}{1}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, 
my-point/.style={fill=black},
every node/.style={scale=\scaleCOLLAPSINGtriangle}, 
scale=\scaleCOLLAPSINGtriangle]

	\node at (0,3) (PR) {};
	\node at (2.5,2) (P0) {};
	\node at (2.5,4) (P1) {};
	\node at (1.5, 3) (CC) {Collapsing};
	\node[anchor=east] at (1, 2.2) {$\T_{2}$};
	
	\fill[line width=1.5pt, color=color-W2, fill=color-W2, fill opacity=0.15] (P0.center) -- (PR.center) -- (P1.center) -- cycle;
	\draw [line width=1.5pt,color=color-W2] (P0.center) -- (PR.center) -- (P1.center);
	\draw [line width=1.5pt,color=black, dashed] (P0) -- (P1);
	
	\draw[fill=color-W2] (PR) circle (0.07) node[anchor = east] {$\PR$};
	\draw[my-point] (P0) circle (0.07) node[anchor = west] {$\P_0$};
	\draw[my-point] (P1) circle (0.07) node[anchor = west] {$\P_{\text{L}}^{1101}$};

\end{tikzpicture}
\end{document}








==> Sections/Section4/Figures/Triangle-T3.tex <==
\documentclass[../../../Article.tex]{subfiles}


\definecolor{color-W3}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGtriangle}{1}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, 
my-point/.style={fill=black},
every node/.style={scale=\scaleCOLLAPSINGtriangle}, 
scale=\scaleCOLLAPSINGtriangle]

	\node at (0,3) (PR) {};
	\node at (2.5,2) (P0) {};
	\node at (2.5,4) (P1) {};
	\node at (1.5, 3) (CC) {Collapsing};
	\node[anchor=east] at (1, 2.2) {$\T_{3}$};
	
	\fill[line width=1.5pt, color=color-W3, fill=color-W3, fill opacity=0.15] (P0.center) -- (PR.center) -- (P1.center) -- cycle;
	\draw [line width=1.5pt,color=color-W3] (P0.center) -- (PR.center) -- (P1.center);
	\draw [line width=1.5pt,color=black, dashed] (P0) -- (P1);
	
	\draw[fill=color-W3] (PR) circle (0.07) node[anchor = east] {$\PR$};
	\draw[my-point] (P0) circle (0.07) node[anchor = west] {$\P_{\text{L}}^{0010}$};
	\draw[my-point] (P1) circle (0.07) node[anchor = west] {$\P_{\text{L}}^{1011}$};

\end{tikzpicture}
\end{document}








==> Sections/Section4/Figures/Triangle-T4.tex <==
\documentclass[../../../Article.tex]{subfiles}


\definecolor{color-W4}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGtriangle}{1}

\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, 
my-point/.style={fill=black},
every node/.style={scale=\scaleCOLLAPSINGtriangle}, 
scale=\scaleCOLLAPSINGtriangle]

	\node at (0,3) (PR) {};
	\node at (2.5,2) (P0) {};
	\node at (2.5,4) (P1) {};
	\node at (1.5, 3) (CC) {Collapsing};
	\node[anchor=east] at (1, 2.2) {$\T_{4}$};
	
	\fill[line width=1.5pt, color=color-W4, fill=color-W4, fill opacity=0.15] (P0.center) -- (PR.center) -- (P1.center) -- cycle;
	\draw [line width=1.5pt,color=color-W4] (P0.center) -- (PR.center) -- (P1.center);
	\draw [line width=1.5pt,color=black, dashed] (P0) -- (P1);
	
	\draw[fill=color-W4] (PR) circle (0.07) node[anchor = east] {$\PR$};
	\draw[my-point] (P0) circle (0.07) node[anchor = west] {$\P_{\text{L}}^{0010}$};
	\draw[my-point] (P1) circle (0.07) node[anchor = west] {$\P_{\text{L}}^{1110}$};

\end{tikzpicture}
\end{document}








==> Sections/Section4/Figures/Wiring-1.tex <==
\documentclass[../../../Article.tex]{subfiles}

\definecolor{color-W1}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGwirings}{0.7}

\begin{document}
{
\newcommand{\shiftP}{-0.65}
\newcommand{\shiftQ}{-0.8}
\small
\begin{tikzpicture}[scale=\scaleCOLLAPSINGwirings, every node/.style={scale=\scaleCOLLAPSINGwirings},
small-NLB/.style={rectangle, draw=color-W1, fill=color-W1!35, line width=1.2pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-W1, fill=color-W1!9, line width=1.2pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth, line width=0.8pt},
my-arrow-violet/.style={->, line width=0.5em, color=color-W1!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1+0.2) rectangle (4., 4.5);
	\node at (2, 5) {\large$\W_{1}$};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3.5+\shiftP) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 1.2+\shiftQ) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node[operation] at (1.2, 4.6+\shiftP) (Alice3) {\footnotesize$\overline x \oplus a_2$};
	\node at (0.5, 2.8+\shiftP) (Alice4) {$a_1$};
	\node[operation] at (1.2, 2.3+\shiftQ) (Alice5) {\footnotesize$\overline x$};
	\node at (0.5, 0.5+\shiftQ) (Alice6) {$a_2$};
	\node at (0.7, -0.95+0.2) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$\overline{a_1}\oplus a_2$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node[operation] at (4-1.2, 4.6+\shiftP) (Bob3) {\footnotesize$y\wedge \overline{b_2}$};
	\node at (4-0.5, 2.8+\shiftP) (Bob4) {$b_1$};
	\node[operation] at (4-1.2, 2.3+\shiftQ) (Bob5) {\footnotesize$y$};
	\node at (4-0.5, 0.5+\shiftQ) (Bob6) {$b_2$};
	\node at (4-0.7, -0.95+0.2) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {\!\!\!$y\oplus b_1\oplus \overline{b_2}$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice3.south)  .. controls  +(down:1em) and +(up:0.8em) ..  (P.160);
	\draw[my-arrow] (P.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice4.east);
	\draw[my-arrow] (Alice5.south)  .. controls  +(south:1em) and +(up:0.8em) ..  (Q.160);
	\draw[my-arrow] (Q.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice6.east);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-arrow] (Bob3.south)  .. controls  +(down:1em) and +(up:0.8em) .. (P.20);
	\draw[my-arrow] (P.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob4.west);
	\draw[my-arrow] (Bob5.south)  .. controls  +(down:1em) and +(up:0.8em).. (Q.20);
	\draw[my-arrow] (Q.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob6.west);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}








==> Sections/Section4/Figures/Wiring-2.tex <==
\documentclass[../../../Article.tex]{subfiles}

\definecolor{color-W2}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGwirings}{0.7}

\begin{document}
{
\newcommand{\shiftP}{-0.65}
\newcommand{\shiftQ}{-0.8}
\small
\begin{tikzpicture}[scale=\scaleCOLLAPSINGwirings, every node/.style={scale=\scaleCOLLAPSINGwirings},
small-NLB/.style={rectangle, draw=color-W2, fill=color-W2!35, line width=1.2pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-W2, fill=color-W2!9, line width=1.2pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth, line width=0.8pt},
my-arrow-violet/.style={->, line width=0.5em, color=color-W2!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1+0.2) rectangle (4., 4.5);
	\node at (2, 5) {\large$\W_{2}$};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3.5+\shiftP) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 1.2+\shiftQ) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node[operation] at (1.2, 4.6+\shiftP) (Alice3) {\footnotesize$x \wedge \overline{a_2}$};
	\node at (0.5, 2.8+\shiftP) (Alice4) {$a_1$};
	\node[operation] at (1.2, 2.3+\shiftQ) (Alice5) {\footnotesize$x$};
	\node at (0.5, 0.5+\shiftQ) (Alice6) {$a_2$};
	\node at (0.7, -0.95+0.2) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$\overline{x}\wedge {a_1}\oplus a_2$\!\!\!\!\!};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node[operation] at (4-1.2, 4.6+\shiftP) (Bob3) {\footnotesize$y\oplus {b_2}$};
	\node at (4-0.5, 2.8+\shiftP) (Bob4) {$b_1$};
	\node[operation] at (4-1.2, 2.3+\shiftQ) (Bob5) {\footnotesize$\overline y$};
	\node at (4-0.5, 0.5+\shiftQ) (Bob6) {$b_2$};
	\node at (4-0.7, -0.95+0.2) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$b_1\oplus {b_2}$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice3.south)  .. controls  +(down:1em) and +(up:0.8em) ..  (P.160);
	\draw[my-arrow] (P.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice4.east);
	\draw[my-arrow] (Alice5.south)  .. controls  +(south:1em) and +(up:0.8em) ..  (Q.160);
	\draw[my-arrow] (Q.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice6.east);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-arrow] (Bob3.south)  .. controls  +(down:1em) and +(up:0.8em) .. (P.20);
	\draw[my-arrow] (P.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob4.west);
	\draw[my-arrow] (Bob5.south)  .. controls  +(down:1em) and +(up:0.8em).. (Q.20);
	\draw[my-arrow] (Q.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob6.west);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}








==> Sections/Section4/Figures/Wiring-3.tex <==
\documentclass[../../../Article.tex]{subfiles}


\definecolor{color-W3}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGwirings}{0.7}

\begin{document}
{
\newcommand{\shiftP}{-0.65}
\newcommand{\shiftQ}{-0.8}
\small
\begin{tikzpicture}[scale=\scaleCOLLAPSINGwirings, every node/.style={scale=\scaleCOLLAPSINGwirings},
small-NLB/.style={rectangle, draw=color-W3, fill=color-W3!35, line width=1.2pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-W3, fill=color-W3!9, line width=1.2pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth, line width=0.8pt},
my-arrow-violet/.style={->, line width=0.5em, color=color-W3!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1+0.2) rectangle (4., 4.5);
	\node at (2, 5) {\large$\W_{3}$};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3.5+\shiftP) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 1.2+\shiftQ) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node[operation] at (1.2, 4.6+\shiftP) (Alice3) {\footnotesize$\overline{\overline{x}\wedge\overline{a_2}}$};
	\node at (0.5, 2.8+\shiftP) (Alice4) {$a_1$};
	\node[operation] at (1.2, 2.3+\shiftQ) (Alice5) {\footnotesize$x$};
	\node at (0.5, 0.5+\shiftQ) (Alice6) {$a_2$};
	\node at (0.7, -0.95+0.2) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$a_1 \oplus x\wedge a_2$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node[operation] at (4-1.2, 4.6+\shiftP) (Bob3) {\footnotesize$\overline{b_2}$};
	\node at (4-0.5, 2.8+\shiftP) (Bob4) {$b_1$};
	\node[operation] at (4-1.2, 2.3+\shiftQ) (Bob5) {\footnotesize$\overline{y}$};
	\node at (4-0.5, 0.5+\shiftQ) (Bob6) {$b_2$};
	\node at (4-0.7, -0.95+0.2) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {\!\!\!\!\!$b_1\!\oplus\!y\wedge\!(b_1\!\oplus\!{b_2})$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice3.south)  .. controls  +(down:1em) and +(up:0.8em) ..  (P.160);
	\draw[my-arrow] (P.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice4.east);
	\draw[my-arrow] (Alice5.south)  .. controls  +(south:1em) and +(up:0.8em) ..  (Q.160);
	\draw[my-arrow] (Q.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice6.east);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-arrow] (Bob3.south)  .. controls  +(down:1em) and +(up:0.8em) .. (P.20);
	\draw[my-arrow] (P.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob4.west);
	\draw[my-arrow] (Bob5.south)  .. controls  +(down:1em) and +(up:0.8em).. (Q.20);
	\draw[my-arrow] (Q.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob6.west);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}








==> Sections/Section4/Figures/Wiring-4.tex <==
\documentclass[../../../Article.tex]{subfiles}


\definecolor{color-W4}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGwirings}{0.7}

\begin{document}
{
\newcommand{\shiftP}{-0.65}
\newcommand{\shiftQ}{-0.8}
\small
\begin{tikzpicture}[scale=\scaleCOLLAPSINGwirings, every node/.style={scale=\scaleCOLLAPSINGwirings},
small-NLB/.style={rectangle, draw=color-W4, fill=color-W4!35, line width=1.2pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-W4, fill=color-W4!9, line width=1.2pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth, line width=0.8pt},
my-arrow-violet/.style={->, line width=0.5em, color=color-W4!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1+0.2) rectangle (4., 4.5);
	\node at (2, 5) {\large$\W_{4}$};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3.5+\shiftP) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 1.2+\shiftQ) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node[operation] at (1.2, 4.6+\shiftP) (Alice3) {\footnotesize${a_2}$};
	\node at (0.5, 2.8+\shiftP) (Alice4) {$a_1$};
	\node[operation] at (1.2, 2.3+\shiftQ) (Alice5) {\footnotesize$\overline{x}$};
	\node at (0.5, 0.5+\shiftQ) (Alice6) {$a_2$};
	\node at (0.7, -0.95+0.2) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$a_1\!\oplus\!x\!\wedge\!(a_1\!\oplus\!a_2)$\!\!\!\!\!};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node[operation] at (4-1.2, 4.6+\shiftP) (Bob3) {\footnotesize$\overline{\overline{y}\wedge\overline{b_2}}$};
	\node at (4-0.5, 2.8+\shiftP) (Bob4) {$b_1$};
	\node[operation] at (4-1.2, 2.3+\shiftQ) (Bob5) {\footnotesize$y$};
	\node at (4-0.5, 0.5+\shiftQ) (Bob6) {$b_2$};
	\node at (4-0.7, -0.95+0.2) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$y\oplus b_1\oplus {b_2}$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice3.south)  .. controls  +(down:1em) and +(up:0.8em) ..  (P.160);
	\draw[my-arrow] (P.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice4.east);
	\draw[my-arrow] (Alice5.south)  .. controls  +(south:1em) and +(up:0.8em) ..  (Q.160);
	\draw[my-arrow] (Q.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice6.east);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-arrow] (Bob3.south)  .. controls  +(down:1em) and +(up:0.8em) .. (P.20);
	\draw[my-arrow] (P.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob4.west);
	\draw[my-arrow] (Bob5.south)  .. controls  +(down:1em) and +(up:0.8em).. (Q.20);
	\draw[my-arrow] (Q.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob6.west);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}








==> Sections/Section4/Figures/Wiring-BS.tex <==
\documentclass[../../../Article.tex]{subfiles}

\definecolor{color-Wbs}{HTML}{53257F}

\newcommand{\scaleCOLLAPSINGwirings}{0.63}

\begin{document}
{
\newcommand{\shiftP}{-0.65}
\newcommand{\shiftQ}{-0.8}
\small
\begin{tikzpicture}[scale=\scaleCOLLAPSINGwirings, every node/.style={scale=\scaleCOLLAPSINGwirings},
small-NLB/.style={rectangle, draw=color-Wbs, fill=color-Wbs!35, line width=1.2pt, minimum width=60, minimum height=15, anchor=center},
big-NLB/.style={rectangle, draw=color-Wbs, fill=color-Wbs!9, line width=1.2pt, minimum width=60, minimum height=15},
operation/.style={rectangle, draw=black, line width=0.5pt},
my-arrow/.style={->, very thick, >=stealth, line width=0.8pt},
my-arrow-violet/.style={->, line width=0.5em, color=color-Wbs!8},
my-line/.style={very thick},
]

	\draw[big-NLB] (0., -1+0.2) rectangle (4., 4.5);
	\node at (2, 5) {\large$\Wbs$};
		
	%%%   Nodes:
	\node[small-NLB] at (2, 3.5+\shiftP) (P) {\normalsize$\P$};
	\node[small-NLB] at (2, 1.2+\shiftQ) (Q) {\normalsize$\Q$};
	%%%%% On Alice's side:
	\node at (0., 5.3) (Alice1) {$x$};
	\node at (0.7, 4.5) (Alice2) {};
	\node[operation] at (1.2, 4.6+\shiftP) (Alice3) {\footnotesize$x$};
	\node at (0.5, 2.8+\shiftP) (Alice4) {$a_1$};
	\node[operation] at (1.2, 2.3+\shiftQ) (Alice5) {\footnotesize$x\wedge a_1$};
	\node at (0.5, 0.5+\shiftQ) (Alice6) {$a_2$};
	\node at (0.7, -0.95+0.2) (Alice7) {};
	\node at (0.7, -1.7) (Alice8) {$a=a_1\oplus a_2$};
	%%%%% On Bob's side:
	\node at (4., 5.3) (Bob1) {$y$};
	\node at (3.3, 4.5) (Bob2) {};
	\node[operation] at (4-1.2, 4.6+\shiftP) (Bob3) {\footnotesize$y$};
	\node at (4-0.5, 2.8+\shiftP) (Bob4) {$b_1$};
	\node[operation] at (4-1.2, 2.3+\shiftQ) (Bob5) {\footnotesize$y\wedge b_1$};
	\node at (4-0.5, 0.5+\shiftQ) (Bob6) {$b_2$};
	\node at (4-0.7, -0.95+0.2) (Bob7) {};
	\node at (4-0.7, -1.7) (Bob8) {$b=b_1\oplus b_2$};
	
	%%%   Arrows for Alice:
	\draw[my-arrow] (Alice1) .. controls +(right:2em) and +(up:1em).. (Alice2);
	\draw[my-arrow] (Alice3.south)  .. controls  +(down:1em) and +(up:0.8em) ..  (P.160);
	\draw[my-arrow] (P.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice4.east);
	\draw[my-arrow] (Alice5.south)  .. controls  +(south:1em) and +(up:0.8em) ..  (Q.160);
	\draw[my-arrow] (Q.200)  .. controls  +(down:1em) and +(right:0.8em) ..  (Alice6.east);
	\draw[my-arrow] (Alice7) to (Alice8);
	
	%%%   Arrows for Bob:
	\draw[my-arrow] (Bob1) .. controls +(left:2em) and +(up:1em).. (Bob2);
	\draw[my-arrow] (Bob3.south)  .. controls  +(down:1em) and +(up:0.8em) .. (P.20);
	\draw[my-arrow] (P.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob4.west);
	\draw[my-arrow] (Bob5.south)  .. controls  +(down:1em) and +(up:0.8em).. (Q.20);
	\draw[my-arrow] (Q.340)  .. controls  +(down:1em) and +(left:0.8em) ..  (Bob6.west);
	\draw[my-arrow] (Bob7) to (Bob8);

\end{tikzpicture}
}
\end{document}







